Clifford Algebra and Space-Time Transformations: Lorentz Transformation and Inertial Transformation

We review the Inertial transformation and Lorentz transformation under a new context, by using Clifford Algebra or Geometric Algebra. The apparent contradiction between theses two approach is simply stems from different procedures for clock synchronization associated with different choices of the coordinates used to describe the physical world. We find the physical and coordinates components of both transformations. A important result is that in the case of Inertial transformation the physical components are exactly the Galilean transformations, but the speed of light is not c. Another interesting result is due to the fact the Lorentz transformations lead directly to physical components, and this case the speed of light is c. Finally e show that both scenarios, de-synchronization Einstein theory and synchronized theory, are all mathematically equivalent by means of Clifford Algebra Transformations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

